Index Branch-and-Bound Algorithm for Global Optimization with Multiextremal Constraints

In this paper, Lipschitz univariate constrained global optimization problems where both the objective function and constraints can be multiextremal are considered. The constrained problem is reduced to a discontinuous unconstrained problem by the index scheme without introducing additional parameters or variables. A Branch-and-Bound method that does not use derivatives for solving the reduced problem is proposed. The method either determines the infeasibility of the original problem or finds lower and upper bounds for the global solution. Not all the constraints are evaluated during every iteration of the algorithm, providing a significant acceleration of the search. Convergence conditions of the new method are established. Test problems and extensive numerical experiments are presented.

==> fig1.eepic.tex <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11424,9789)(0,-10)
\put(6162,1992){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$Q_3$}}}}}
\put(1662,1992){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$Q_3$}}}}}
\put(6162,1092){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$Q_2$}}}}}
\put(1512,1092){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$Q_2$}}}}}
\put(10512,1092){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$Q_2$}}}}}
\put(11187,4287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}b}}}}}
\put(1062,4287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}a}}}}}
\put(7587,4287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}c}}}}}
\put(10062,4287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}d}}}}}
\put(1212,6912){\blacken\ellipse{94}{94}}
\put(1212,6912){\ellipse{94}{94}}
\put(1512,7512){\blacken\ellipse{94}{94}}
\put(1512,7512){\ellipse{94}{94}}
\put(2112,8097){\blacken\ellipse{94}{94}}
\put(2112,8097){\ellipse{94}{94}}
\put(5412,8412){\blacken\ellipse{94}{94}}
\put(5412,8412){\ellipse{94}{94}}
\put(7212,9612){\blacken\ellipse{84}{84}}
\put(7212,9612){\ellipse{84}{84}}
\put(7512,5412){\blacken\ellipse{94}{94}}
\put(7512,5412){\ellipse{94}{94}}
\put(10212,6912){\blacken\ellipse{94}{94}}
\put(10212,6912){\ellipse{94}{94}}
\put(11112,7512){\blacken\ellipse{84}{84}}
\put(11112,7512){\ellipse{84}{84}}
\path(12,4512)(11412,4512)
\blacken\path(11292.000,4482.000)(11412.000,4512.000)(11292.000,4542.000)(11292.000,4482.000)
\dashline{60.000}(1512,7512)(1512,1812)
\dashline{60.000}(1212,6912)(1212,12)
\dashline{60.000}(7212,1812)(7212,9612)
\dashline{60.000}(11112,7512)(11112,12)
\dashline{60.000}(2112,8112)(2112,912)
\dashline{60.000}(7512,5412)(7512,912)
\dashline{60.000}(5412,8412)(5412,912)
\dashline{60.000}(10212,912)(10212,6912)
\path(1512,1812)(2112,1812)
\blacken\path(1992.000,1782.000)(2112.000,1812.000)(1992.000,1842.000)(1992.000,1782.000)
\path(2112,1812)(1512,1812)
\blacken\path(1632.000,1842.000)(1512.000,1812.000)(1632.000,1782.000)(1632.000,1842.000)
\path(1212,912)(2112,912)
\blacken\path(1992.000,882.000)(2112.000,912.000)(1992.000,942.000)(1992.000,882.000)
\path(2112,912)(1212,912)
\blacken\path(1332.000,942.000)(1212.000,912.000)(1332.000,882.000)(1332.000,942.000)
\path(5412,1812)(7212,1812)
\blacken\path(7092.000,1782.000)(7212.000,1812.000)(7092.000,1842.000)(7092.000,1782.000)
\path(7212,1812)(5412,1812)
\blacken\path(5532.000,1842.000)(5412.000,1812.000)(5532.000,1782.000)(5532.000,1842.000)
\path(5412,912)(7512,912)
\blacken\path(7392.000,882.000)(7512.000,912.000)(7392.000,942.000)(7392.000,882.000)
\path(7512,912)(5412,912)
\blacken\path(5532.000,942.000)(5412.000,912.000)(5532.000,882.000)(5532.000,942.000)
\path(10212,912)(11112,912)
\blacken\path(10992.000,882.000)(11112.000,912.000)(10992.000,942.000)(10992.000,882.000)
\path(11112,912)(10212,912)
\blacken\path(10332.000,942.000)(10212.000,912.000)(10332.000,882.000)(10332.000,942.000)
\path(1212,12)(11112,12)
\blacken\path(10992.000,-18.000)(11112.000,12.000)(10992.000,42.000)(10992.000,-18.000)
\path(11112,12)(1212,12)
\blacken\path(1332.000,42.000)(1212.000,12.000)(1332.000,-18.000)(1332.000,42.000)
\dashline{60.000}(6387,6987)(6387,4512)
\path(612,3912)(612,9762)
\path(612,3912)(612,9762)
\blacken\path(642.000,9642.000)(612.000,9762.000)(582.000,9642.000)(642.000,9642.000)
\thicklines
\path(10212,6912)(10212,6913)(10214,6917)
	(10217,6928)(10224,6947)(10233,6974)
	(10246,7009)(10260,7049)(10276,7092)
	(10293,7135)(10310,7176)(10326,7214)
	(10342,7246)(10356,7273)(10370,7294)
	(10383,7310)(10394,7319)(10406,7322)
	(10416,7320)(10427,7312)(10437,7299)
	(10443,7289)(10450,7276)(10456,7261)
	(10463,7244)(10470,7224)(10477,7201)
	(10484,7175)(10491,7146)(10499,7114)
	(10507,7079)(10516,7040)(10525,6997)
	(10534,6952)(10544,6903)(10554,6850)
	(10564,6796)(10574,6739)(10585,6681)
	(10596,6622)(10606,6564)(10616,6508)
	(10625,6455)(10633,6407)(10641,6363)
	(10647,6327)(10652,6296)(10656,6273)
	(10659,6256)(10661,6245)(10662,6240)(10662,6237)
\path(1512,7512)(1515,7509)(1522,7502)
	(1533,7491)(1549,7476)(1567,7458)
	(1587,7438)(1608,7418)(1627,7399)
	(1646,7382)(1662,7367)(1677,7353)
	(1690,7341)(1702,7331)(1714,7321)
	(1725,7312)(1732,7306)(1739,7301)
	(1746,7296)(1753,7291)(1760,7287)
	(1767,7283)(1774,7280)(1782,7277)
	(1789,7276)(1797,7275)(1804,7275)
	(1812,7275)(1820,7277)(1827,7280)
	(1835,7285)(1842,7290)(1850,7296)
	(1857,7304)(1864,7312)(1871,7322)
	(1878,7333)(1885,7346)(1892,7359)
	(1900,7374)(1906,7390)(1913,7406)
	(1920,7425)(1927,7445)(1935,7468)
	(1943,7493)(1952,7521)(1961,7551)
	(1971,7585)(1981,7621)(1992,7661)
	(2004,7703)(2016,7748)(2029,7794)
	(2041,7842)(2054,7889)(2066,7934)
	(2077,7976)(2087,8014)(2095,8046)
	(2101,8071)(2106,8090)(2109,8102)
	(2111,8109)(2112,8112)
\path(5412,8412)(5414,8410)(5419,8405)
	(5427,8397)(5439,8384)(5455,8367)
	(5475,8347)(5497,8323)(5521,8298)
	(5545,8272)(5569,8246)(5592,8221)
	(5614,8197)(5635,8174)(5653,8152)
	(5671,8132)(5686,8112)(5701,8094)
	(5714,8076)(5727,8059)(5738,8042)
	(5750,8024)(5763,8003)(5775,7982)
	(5788,7960)(5800,7938)(5812,7916)
	(5824,7894)(5836,7873)(5847,7852)
	(5859,7833)(5870,7815)(5881,7798)
	(5891,7784)(5901,7772)(5911,7763)
	(5921,7756)(5931,7751)(5940,7749)
	(5950,7749)(5959,7753)(5969,7758)
	(5980,7766)(5990,7775)(6002,7786)
	(6014,7798)(6026,7810)(6038,7822)
	(6051,7834)(6064,7844)(6077,7853)
	(6090,7860)(6103,7865)(6115,7866)
	(6127,7864)(6139,7859)(6151,7850)
	(6162,7837)(6169,7826)(6177,7813)
	(6184,7798)(6192,7780)(6200,7760)
	(6208,7737)(6216,7710)(6225,7680)
	(6235,7647)(6245,7610)(6255,7570)
	(6266,7526)(6277,7480)(6289,7430)
	(6301,7378)(6313,7325)(6325,7272)
	(6336,7220)(6347,7171)(6357,7127)
	(6366,7087)(6373,7054)(6378,7028)
	(6382,7009)(6385,6997)(6386,6990)(6387,6987)
\path(6387,6987)(6387,6990)(6388,6996)
	(6390,7008)(6392,7026)(6395,7051)
	(6399,7083)(6405,7121)(6411,7166)
	(6417,7216)(6425,7269)(6432,7325)
	(6440,7381)(6449,7438)(6457,7493)
	(6465,7546)(6473,7597)(6480,7645)
	(6488,7689)(6495,7730)(6502,7768)
	(6509,7802)(6516,7833)(6522,7861)
	(6529,7886)(6535,7908)(6542,7928)
	(6549,7946)(6555,7961)(6562,7974)
	(6575,7995)(6589,8011)(6604,8022)
	(6619,8029)(6635,8032)(6652,8033)
	(6669,8031)(6687,8028)(6705,8024)
	(6722,8021)(6739,8017)(6755,8016)
	(6770,8016)(6785,8020)(6799,8026)
	(6812,8037)(6820,8046)(6828,8056)
	(6835,8069)(6843,8083)(6850,8100)
	(6858,8118)(6865,8138)(6873,8160)
	(6880,8183)(6888,8209)(6895,8235)
	(6903,8264)(6910,8293)(6918,8324)
	(6925,8355)(6932,8387)(6939,8420)
	(6946,8453)(6953,8486)(6960,8518)
	(6967,8551)(6973,8584)(6980,8616)
	(6986,8648)(6993,8680)(7000,8712)
	(7005,8740)(7011,8767)(7017,8795)
	(7023,8823)(7030,8853)(7037,8883)
	(7044,8914)(7051,8946)(7059,8980)
	(7067,9016)(7076,9053)(7085,9092)
	(7095,9133)(7106,9176)(7116,9220)
	(7127,9265)(7138,9310)(7149,9354)
	(7159,9398)(7169,9439)(7179,9477)
	(7187,9511)(7194,9540)(7200,9565)
	(7205,9583)(7208,9597)(7210,9605)
	(7211,9610)(7212,9612)
\path(10662,6237)(10662,6239)(10663,6245)
	(10664,6255)(10665,6270)(10667,6292)
	(10670,6320)(10673,6356)(10677,6398)
	(10681,6447)(10687,6502)(10692,6561)
	(10698,6623)(10705,6689)(10711,6755)
	(10718,6823)(10725,6889)(10732,6955)
	(10738,7018)(10745,7079)(10752,7137)
	(10758,7192)(10764,7244)(10770,7293)
	(10776,7338)(10782,7380)(10788,7419)
	(10793,7454)(10799,7487)(10804,7517)
	(10809,7545)(10815,7570)(10820,7593)
	(10826,7614)(10831,7632)(10837,7649)
	(10845,7670)(10853,7688)(10862,7702)
	(10871,7714)(10881,7721)(10891,7726)
	(10902,7728)(10914,7726)(10926,7721)
	(10940,7713)(10954,7703)(10970,7690)
	(10986,7674)(11002,7656)(11019,7637)
	(11035,7617)(11051,7597)(11065,7578)
	(11078,7560)(11089,7545)(11098,7533)
	(11104,7523)(11109,7517)(11111,7514)(11112,7512)
\path(1212,6912)(1212,6910)(1213,6906)
	(1213,6897)(1214,6884)(1216,6866)
	(1218,6841)(1221,6810)(1224,6773)
	(1228,6730)(1233,6682)(1237,6628)
	(1243,6571)(1248,6511)(1254,6448)
	(1260,6384)(1266,6319)(1271,6254)
	(1277,6190)(1283,6128)(1289,6067)
	(1294,6009)(1300,5953)(1305,5899)
	(1310,5847)(1315,5799)(1319,5752)
	(1324,5708)(1328,5666)(1332,5626)
	(1336,5588)(1340,5552)(1344,5518)
	(1347,5484)(1351,5452)(1355,5421)
	(1358,5391)(1362,5362)(1367,5323)
	(1372,5286)(1377,5249)(1382,5213)
	(1387,5177)(1393,5142)(1398,5106)
	(1404,5070)(1410,5033)(1417,4996)
	(1424,4957)(1431,4918)(1439,4877)
	(1447,4836)(1455,4795)(1463,4754)
	(1471,4714)(1478,4676)(1486,4640)
	(1492,4608)(1498,4580)(1502,4558)
	(1506,4540)(1509,4527)(1511,4519)
	(1512,4514)(1512,4512)
\path(1512,4512)(1513,4510)(1514,4505)
	(1517,4496)(1522,4482)(1529,4463)
	(1538,4438)(1548,4408)(1561,4372)
	(1575,4331)(1591,4286)(1608,4239)
	(1625,4190)(1643,4139)(1662,4089)
	(1680,4039)(1698,3990)(1715,3943)
	(1732,3898)(1748,3856)(1764,3815)
	(1779,3777)(1794,3740)(1808,3706)
	(1822,3674)(1835,3644)(1848,3615)
	(1861,3587)(1874,3561)(1886,3535)
	(1899,3511)(1912,3487)(1928,3458)
	(1944,3430)(1961,3403)(1978,3375)
	(1995,3349)(2013,3322)(2032,3297)
	(2051,3271)(2070,3246)(2090,3222)
	(2109,3198)(2129,3176)(2150,3154)
	(2170,3133)(2190,3113)(2209,3095)
	(2229,3077)(2248,3061)(2267,3046)
	(2286,3033)(2304,3020)(2321,3009)
	(2338,2999)(2355,2990)(2371,2982)
	(2387,2974)(2406,2967)(2424,2961)
	(2443,2956)(2461,2953)(2480,2950)
	(2499,2949)(2518,2949)(2537,2951)
	(2555,2954)(2574,2958)(2593,2963)
	(2611,2970)(2628,2977)(2646,2986)
	(2662,2996)(2678,3006)(2694,3018)
	(2709,3030)(2723,3044)(2736,3057)
	(2749,3072)(2762,3087)(2773,3102)
	(2785,3117)(2796,3134)(2807,3152)
	(2818,3171)(2830,3193)(2842,3216)
	(2854,3241)(2867,3268)(2881,3298)
	(2895,3330)(2910,3363)(2925,3398)
	(2939,3433)(2954,3468)(2967,3501)
	(2980,3531)(2990,3557)(2998,3578)
	(3005,3593)(3009,3604)(3011,3609)(3012,3612)
\path(3012,3612)(3015,3613)(3021,3615)
	(3032,3618)(3048,3622)(3069,3627)
	(3093,3632)(3121,3637)(3149,3642)
	(3178,3645)(3205,3647)(3232,3648)
	(3257,3646)(3280,3643)(3302,3637)
	(3323,3630)(3343,3620)(3362,3607)
	(3381,3592)(3400,3574)(3413,3560)
	(3427,3545)(3441,3528)(3455,3510)
	(3469,3491)(3484,3470)(3499,3448)
	(3515,3424)(3530,3400)(3546,3375)
	(3563,3348)(3579,3321)(3595,3294)
	(3612,3266)(3629,3238)(3645,3209)
	(3661,3181)(3678,3153)(3694,3125)
	(3709,3098)(3725,3072)(3740,3046)
	(3755,3022)(3769,2998)(3783,2975)
	(3797,2953)(3811,2932)(3825,2912)
	(3842,2888)(3859,2865)(3876,2843)
	(3894,2822)(3912,2802)(3932,2782)
	(3952,2762)(3974,2742)(3997,2722)
	(4021,2702)(4046,2682)(4072,2662)
	(4098,2642)(4123,2624)(4147,2607)
	(4167,2593)(4184,2581)(4197,2572)
	(4205,2567)(4210,2563)(4212,2562)
\path(4212,2562)(4214,2561)(4220,2558)
	(4229,2553)(4244,2545)(4264,2534)
	(4290,2520)(4321,2504)(4356,2485)
	(4396,2464)(4437,2442)(4480,2420)
	(4524,2397)(4567,2374)(4609,2353)
	(4650,2332)(4689,2312)(4726,2293)
	(4761,2276)(4794,2260)(4826,2244)
	(4855,2230)(4884,2217)(4911,2205)
	(4937,2193)(4962,2182)(4987,2172)
	(5012,2162)(5038,2152)(5065,2142)
	(5091,2132)(5118,2123)(5145,2114)
	(5173,2105)(5201,2097)(5229,2089)
	(5258,2082)(5287,2075)(5317,2069)
	(5346,2064)(5376,2060)(5406,2056)
	(5436,2053)(5466,2050)(5495,2049)
	(5525,2049)(5554,2049)(5583,2050)
	(5611,2052)(5639,2055)(5667,2059)
	(5694,2063)(5722,2068)(5750,2074)
	(5774,2081)(5798,2087)(5823,2095)
	(5848,2103)(5874,2112)(5901,2122)
	(5928,2133)(5955,2145)(5983,2158)
	(6011,2172)(6040,2187)(6068,2202)
	(6097,2219)(6126,2236)(6155,2254)
	(6184,2273)(6212,2292)(6240,2313)
	(6268,2333)(6295,2354)(6321,2376)
	(6347,2398)(6372,2421)(6396,2443)
	(6419,2467)(6442,2490)(6463,2514)
	(6484,2538)(6505,2562)(6525,2587)
	(6543,2611)(6560,2635)(6578,2661)
	(6595,2687)(6612,2713)(6628,2741)
	(6645,2769)(6661,2799)(6677,2829)
	(6693,2860)(6709,2891)(6724,2924)
	(6740,2957)(6755,2990)(6770,3024)
	(6784,3058)(6798,3092)(6812,3127)
	(6825,3161)(6838,3196)(6850,3230)
	(6862,3263)(6874,3297)(6885,3330)
	(6896,3362)(6906,3394)(6916,3425)
	(6926,3456)(6935,3486)(6944,3516)
	(6953,3545)(6962,3574)(6971,3605)
	(6980,3636)(6989,3667)(6998,3698)
	(7007,3729)(7016,3762)(7025,3795)
	(7034,3829)(7044,3865)(7054,3902)
	(7064,3941)(7075,3982)(7086,4024)
	(7098,4068)(7110,4113)(7122,4159)
	(7133,4205)(7145,4251)(7157,4295)
	(7167,4337)(7177,4376)(7186,4410)
	(7194,4440)(7200,4464)(7205,4483)
	(7208,4496)(7210,4505)(7211,4510)(7212,4512)
\path(7212,4512)(7213,4514)(7214,4518)
	(7217,4526)(7221,4539)(7227,4557)
	(7235,4581)(7245,4611)(7257,4647)
	(7271,4689)(7287,4736)(7304,4788)
	(7323,4844)(7342,4902)(7362,4962)
	(7382,5022)(7401,5080)(7420,5136)
	(7437,5188)(7453,5235)(7467,5277)
	(7479,5313)(7489,5343)(7497,5367)
	(7503,5385)(7507,5398)(7510,5406)
	(7511,5410)(7512,5412)
\path(2112,4512)(2114,4513)(2118,4514)
	(2125,4516)(2137,4519)(2153,4523)
	(2173,4529)(2198,4536)(2226,4545)
	(2258,4554)(2292,4565)(2328,4576)
	(2365,4587)(2402,4599)(2439,4612)
	(2475,4624)(2509,4637)(2542,4650)
	(2573,4663)(2603,4676)(2631,4690)
	(2659,4705)(2685,4720)(2712,4737)
	(2733,4751)(2755,4766)(2777,4782)
	(2799,4798)(2821,4815)(2844,4833)
	(2867,4851)(2891,4869)(2914,4888)
	(2938,4908)(2962,4927)(2987,4947)
	(3011,4968)(3036,4988)(3060,5009)
	(3084,5030)(3109,5051)(3133,5072)
	(3157,5093)(3180,5114)(3203,5136)
	(3226,5157)(3248,5179)(3270,5201)
	(3291,5223)(3312,5245)(3331,5268)
	(3351,5290)(3369,5313)(3387,5337)
	(3404,5361)(3421,5386)(3437,5412)
	(3453,5439)(3470,5469)(3486,5499)
	(3502,5532)(3519,5567)(3536,5603)
	(3553,5641)(3570,5681)(3587,5722)
	(3605,5764)(3622,5806)(3640,5848)
	(3656,5890)(3672,5930)(3687,5969)
	(3701,6004)(3714,6037)(3725,6066)
	(3735,6092)(3743,6113)(3750,6130)
	(3755,6142)(3758,6152)(3760,6157)
	(3761,6161)(3762,6162)
\path(1212,3312)(1213,3313)(1214,3317)
	(1217,3323)(1222,3332)(1229,3346)
	(1238,3363)(1249,3385)(1262,3412)
	(1277,3442)(1295,3476)(1313,3513)
	(1334,3553)(1355,3594)(1377,3637)
	(1399,3680)(1422,3724)(1444,3766)
	(1466,3808)(1488,3848)(1508,3886)
	(1528,3923)(1548,3957)(1566,3989)
	(1583,4018)(1600,4046)(1616,4071)
	(1632,4095)(1647,4116)(1662,4137)
	(1681,4161)(1700,4184)(1720,4206)
	(1741,4228)(1763,4249)(1786,4270)
	(1810,4292)(1836,4313)(1863,4334)
	(1891,4355)(1919,4376)(1947,4397)
	(1974,4417)(2001,4435)(2025,4452)
	(2047,4467)(2065,4480)(2081,4491)
	(2093,4499)(2102,4505)(2107,4509)
	(2111,4511)(2112,4512)
\path(3762,6162)(3762,6161)(3764,6158)
	(3766,6152)(3769,6144)(3773,6132)
	(3780,6116)(3787,6096)(3797,6072)
	(3808,6044)(3821,6011)(3835,5975)
	(3851,5935)(3868,5893)(3886,5848)
	(3905,5802)(3925,5754)(3945,5706)
	(3966,5658)(3987,5610)(4008,5563)
	(4029,5518)(4050,5473)(4071,5431)
	(4092,5390)(4113,5352)(4133,5315)
	(4154,5281)(4175,5249)(4196,5218)
	(4218,5190)(4240,5162)(4263,5137)
	(4287,5112)(4312,5088)(4338,5065)
	(4366,5042)(4396,5019)(4427,4997)
	(4461,4974)(4498,4951)(4536,4928)
	(4577,4905)(4621,4881)(4666,4857)
	(4714,4833)(4763,4808)(4814,4783)
	(4865,4758)(4917,4734)(4970,4709)
	(5021,4686)(5071,4663)(5120,4641)
	(5166,4620)(5209,4601)(5248,4584)
	(5283,4568)(5314,4555)(5340,4543)
	(5362,4534)(5379,4526)(5392,4520)
	(5402,4516)(5407,4514)(5411,4513)(5412,4512)
\path(5412,4512)(5414,4511)(5419,4510)
	(5427,4507)(5440,4503)(5458,4497)
	(5482,4489)(5512,4479)(5546,4468)
	(5585,4456)(5628,4443)(5674,4428)
	(5722,4414)(5771,4399)(5821,4384)
	(5870,4370)(5918,4357)(5964,4344)
	(6009,4332)(6053,4321)(6094,4311)
	(6134,4302)(6172,4294)(6208,4287)
	(6243,4281)(6276,4275)(6309,4271)
	(6340,4268)(6371,4265)(6402,4263)
	(6432,4262)(6462,4262)(6492,4262)
	(6522,4263)(6553,4265)(6584,4268)
	(6615,4271)(6648,4275)(6681,4281)
	(6716,4287)(6752,4294)(6790,4302)
	(6830,4311)(6871,4321)(6915,4332)
	(6960,4344)(7006,4357)(7054,4370)
	(7103,4384)(7153,4399)(7202,4414)
	(7250,4428)(7296,4443)(7339,4456)
	(7378,4468)(7412,4479)(7442,4489)
	(7466,4497)(7484,4503)(7497,4507)
	(7505,4510)(7510,4511)(7512,4512)
\path(7512,4512)(7513,4514)(7515,4517)
	(7519,4524)(7526,4534)(7535,4549)
	(7547,4568)(7561,4592)(7579,4620)
	(7599,4652)(7621,4688)(7645,4727)
	(7670,4768)(7697,4811)(7724,4854)
	(7751,4898)(7778,4941)(7804,4984)
	(7830,5026)(7855,5066)(7880,5105)
	(7903,5143)(7926,5179)(7948,5213)
	(7968,5247)(7989,5279)(8008,5310)
	(8027,5340)(8046,5370)(8064,5399)
	(8083,5427)(8101,5456)(8119,5484)
	(8137,5512)(8156,5542)(8176,5573)
	(8196,5603)(8216,5634)(8237,5665)
	(8258,5696)(8279,5728)(8301,5759)
	(8324,5791)(8347,5823)(8370,5854)
	(8393,5885)(8417,5915)(8442,5945)
	(8466,5974)(8490,6003)(8515,6030)
	(8540,6056)(8564,6081)(8589,6104)
	(8613,6126)(8637,6146)(8661,6165)
	(8684,6181)(8707,6196)(8730,6209)
	(8753,6221)(8775,6230)(8797,6238)
	(8819,6244)(8840,6247)(8862,6249)
	(8885,6250)(8908,6248)(8931,6243)
	(8955,6237)(8979,6229)(9003,6218)
	(9027,6206)(9052,6191)(9077,6175)
	(9103,6156)(9129,6135)(9155,6113)
	(9181,6089)(9207,6064)(9234,6037)
	(9260,6009)(9286,5979)(9311,5949)
	(9337,5918)(9362,5886)(9387,5854)
	(9411,5822)(9434,5789)(9457,5756)
	(9480,5724)(9502,5691)(9524,5659)
	(9545,5626)(9566,5594)(9587,5562)
	(9605,5534)(9623,5505)(9641,5477)
	(9660,5448)(9678,5418)(9697,5388)
	(9716,5357)(9735,5325)(9756,5291)
	(9776,5256)(9798,5220)(9821,5182)
	(9844,5143)(9869,5102)(9894,5059)
	(9920,5015)(9946,4970)(9973,4924)
	(10000,4877)(10027,4831)(10054,4785)
	(10079,4742)(10103,4700)(10125,4662)
	(10145,4627)(10163,4597)(10177,4572)
	(10189,4551)(10198,4536)(10205,4525)
	(10209,4518)(10211,4514)(10212,4512)
\path(10212,4512)(10213,4509)(10216,4504)
	(10222,4493)(10230,4477)(10241,4456)
	(10254,4430)(10270,4400)(10287,4366)
	(10305,4331)(10324,4295)(10343,4259)
	(10361,4225)(10378,4192)(10395,4161)
	(10411,4132)(10426,4105)(10439,4081)
	(10453,4058)(10465,4036)(10477,4016)
	(10489,3998)(10501,3979)(10512,3962)
	(10526,3942)(10540,3922)(10554,3902)
	(10568,3883)(10583,3864)(10598,3845)
	(10614,3826)(10630,3808)(10646,3790)
	(10662,3772)(10678,3756)(10694,3739)
	(10710,3724)(10726,3709)(10741,3695)
	(10756,3682)(10770,3670)(10784,3658)
	(10798,3648)(10812,3637)(10827,3626)
	(10843,3615)(10859,3604)(10876,3593)
	(10894,3582)(10913,3570)(10934,3558)
	(10957,3545)(10981,3532)(11006,3518)
	(11031,3505)(11054,3492)(11075,3481)
	(11091,3473)(11102,3467)(11109,3464)(11112,3462)
\put(6162,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$Q_1$}}}}}
\put(1512,7812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$f(x)$}}}}}
\put(5862,8337){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$f(x)$}}}}}
\put(8637,5487){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$g_1(x)$}}}}}
\put(2937,3987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$g_2(x)$}}}}}
\put(10287,7887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$g_2(x)$}}}}}
\put(6462,4587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$x^*$}}}}}
\end{picture}
}


==> fig2.eepic.tex <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11424,3939)(0,-10)
\put(1212,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}a}}}}}
\put(11112,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}b}}}}}
\put(6312,327){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$x^*$}}}}}
\put(1512,1122){\blacken\ellipse{60}{60}}
\put(1512,1122){\ellipse{60}{60}}
\put(2112,1707){\blacken\ellipse{94}{94}}
\put(2112,1707){\ellipse{94}{94}}
\put(1527,1107){\blacken\ellipse{90}{90}}
\put(1527,1107){\ellipse{90}{90}}
\put(5412,2007){\blacken\ellipse{90}{90}}
\put(5412,2007){\ellipse{90}{90}}
\put(7212,3207){\blacken\ellipse{90}{90}}
\put(7212,3207){\ellipse{90}{90}}
\put(7512,1497){\blacken\ellipse{94}{94}}
\put(7512,1497){\ellipse{94}{94}}
\put(10212,3012){\blacken\ellipse{90}{90}}
\put(10212,3012){\ellipse{90}{90}}
\put(11112,3612){\blacken\ellipse{90}{90}}
\put(11112,3612){\ellipse{90}{90}}
\put(1212,3012){\blacken\ellipse{90}{90}}
\put(1212,3012){\ellipse{90}{90}}
\put(6380,612){\blacken\ellipse{90}{90}}
\put(6380,612){\ellipse{90}{90}}
\path(12,612)(11412,612)
\blacken\path(11292.000,582.000)(11412.000,612.000)(11292.000,642.000)(11292.000,582.000)
\dashline{60.000}(1212,3012)(1212,612)
\dashline{60.000}(1512,1062)(1512,612)
\dashline{60.000}(2112,1737)(2112,612)
\dashline{60.000}(5412,2037)(5412,612)
\dashline{60.000}(7212,3237)(7212,612)
\dashline{60.000}(10212,3012)(10212,612)
\dashline{60.000}(11112,3612)(11112,612)
\path(612,12)(612,3912)
\path(612,12)(612,3912)
\blacken\path(642.000,3792.000)(612.000,3912.000)(582.000,3792.000)(642.000,3792.000)
\dashline{60.000}(7512,1512)(7512,612)
\thicklines
\path(1212,3012)(1212,3010)(1213,3006)
    (1213,2997)(1214,2984)(1216,2966)
    (1218,2941)(1221,2910)(1224,2873)
    (1228,2830)(1233,2782)(1237,2728)
    (1243,2671)(1248,2611)(1254,2548)
    (1260,2484)(1266,2419)(1271,2354)
    (1277,2290)(1283,2228)(1289,2167)
    (1294,2109)(1300,2053)(1305,1999)
    (1310,1947)(1315,1899)(1319,1852)
    (1324,1808)(1328,1766)(1332,1726)
    (1336,1688)(1340,1652)(1344,1618)
    (1347,1584)(1351,1552)(1355,1521)
    (1358,1491)(1362,1462)(1367,1423)
    (1372,1386)(1377,1349)(1382,1313)
    (1387,1277)(1393,1242)(1398,1206)
    (1404,1170)(1410,1133)(1417,1096)
    (1424,1057)(1431,1018)(1439,977)
    (1447,936)(1455,895)(1463,854)
    (1471,814)(1478,776)(1486,740)
    (1492,708)(1498,680)(1502,658)
    (1506,640)(1509,627)(1511,619)
    (1512,614)(1512,612)
\path(1512,1137)(1515,1134)(1522,1127)
    (1533,1116)(1549,1101)(1567,1083)
    (1587,1063)(1608,1043)(1627,1024)
    (1646,1007)(1662,992)(1677,978)
    (1690,966)(1702,956)(1714,946)
    (1725,937)(1732,931)(1739,926)
    (1746,921)(1753,916)(1760,912)
    (1767,908)(1774,905)(1782,902)
    (1789,901)(1797,900)(1804,900)
    (1812,900)(1820,902)(1827,905)
    (1835,910)(1842,915)(1850,921)
    (1857,929)(1864,937)(1871,947)
    (1878,958)(1885,971)(1892,984)
    (1900,999)(1906,1015)(1913,1031)
    (1920,1050)(1927,1070)(1935,1093)
    (1943,1118)(1952,1146)(1961,1176)
    (1971,1210)(1981,1246)(1992,1286)
    (2004,1328)(2016,1373)(2029,1419)
    (2041,1467)(2054,1514)(2066,1559)
    (2077,1601)(2087,1639)(2095,1671)
    (2101,1696)(2106,1715)(2109,1727)
    (2111,1734)(2112,1737)
\path(2112,612)(2114,613)(2118,614)
    (2125,616)(2137,619)(2153,623)
    (2173,629)(2198,636)(2226,645)
    (2258,654)(2292,665)(2328,676)
    (2365,687)(2402,699)(2439,712)
    (2475,724)(2509,737)(2542,750)
    (2573,763)(2603,776)(2631,790)
    (2659,805)(2685,820)(2712,837)
    (2733,851)(2755,866)(2777,882)
    (2799,898)(2821,915)(2844,933)
    (2867,951)(2891,969)(2914,988)
    (2938,1008)(2962,1027)(2987,1047)
    (3011,1068)(3036,1088)(3060,1109)
    (3084,1130)(3109,1151)(3133,1172)
    (3157,1193)(3180,1214)(3203,1236)
    (3226,1257)(3248,1279)(3270,1301)
    (3291,1323)(3312,1345)(3331,1368)
    (3351,1390)(3369,1413)(3387,1437)
    (3404,1461)(3421,1486)(3437,1512)
    (3453,1539)(3470,1569)(3486,1599)
    (3502,1632)(3519,1667)(3536,1703)
    (3553,1741)(3570,1781)(3587,1822)
    (3605,1864)(3622,1906)(3640,1948)
    (3656,1990)(3672,2030)(3687,2069)
    (3701,2104)(3714,2137)(3725,2166)
    (3735,2192)(3743,2213)(3750,2230)
    (3755,2242)(3758,2252)(3760,2257)
    (3761,2261)(3762,2262)
\path(3762,2262)(3762,2261)(3764,2258)
    (3766,2252)(3769,2244)(3773,2232)
    (3780,2216)(3787,2196)(3797,2172)
    (3808,2144)(3821,2111)(3835,2075)
    (3851,2035)(3868,1993)(3886,1948)
    (3905,1902)(3925,1854)(3945,1806)
    (3966,1758)(3987,1710)(4008,1663)
    (4029,1618)(4050,1573)(4071,1531)
    (4092,1490)(4113,1452)(4133,1415)
    (4154,1381)(4175,1349)(4196,1318)
    (4218,1290)(4240,1262)(4263,1237)
    (4287,1212)(4312,1188)(4338,1165)
    (4366,1142)(4396,1119)(4427,1097)
    (4461,1074)(4498,1051)(4536,1028)
    (4577,1005)(4621,981)(4666,957)
    (4714,933)(4763,908)(4814,883)
    (4865,858)(4917,834)(4970,809)
    (5021,786)(5071,763)(5120,741)
    (5166,720)(5209,701)(5248,684)
    (5283,668)(5314,655)(5340,643)
    (5362,634)(5379,626)(5392,620)
    (5402,616)(5407,614)(5411,613)(5412,612)
\path(5412,2037)(5414,2035)(5419,2030)
    (5427,2022)(5439,2009)(5455,1992)
    (5475,1972)(5497,1948)(5521,1923)
    (5545,1897)(5569,1871)(5592,1846)
    (5614,1822)(5635,1799)(5653,1777)
    (5671,1757)(5686,1737)(5701,1719)
    (5714,1701)(5727,1684)(5738,1667)
    (5750,1649)(5763,1628)(5775,1607)
    (5788,1585)(5800,1563)(5812,1541)
    (5824,1519)(5836,1498)(5847,1477)
    (5859,1458)(5870,1440)(5881,1423)
    (5891,1409)(5901,1397)(5911,1388)
    (5921,1381)(5931,1376)(5940,1374)
    (5950,1374)(5959,1378)(5969,1383)
    (5980,1391)(5990,1400)(6002,1411)
    (6014,1423)(6026,1435)(6038,1447)
    (6051,1459)(6064,1469)(6077,1478)
    (6090,1485)(6103,1490)(6115,1491)
    (6127,1489)(6139,1484)(6151,1475)
    (6162,1462)(6169,1451)(6177,1438)
    (6184,1423)(6192,1405)(6200,1385)
    (6208,1362)(6216,1335)(6225,1305)
    (6235,1272)(6245,1235)(6255,1195)
    (6266,1151)(6277,1105)(6289,1055)
    (6301,1003)(6313,950)(6325,897)
    (6336,845)(6347,796)(6357,752)
    (6366,712)(6373,679)(6378,653)
    (6382,634)(6385,622)(6386,615)(6387,612)
\path(6387,612)(6387,615)(6388,621)
    (6390,633)(6392,651)(6395,676)
    (6399,708)(6405,746)(6411,791)
    (6417,841)(6425,894)(6432,950)
    (6440,1006)(6449,1063)(6457,1118)
    (6465,1171)(6473,1222)(6480,1270)
    (6488,1314)(6495,1355)(6502,1393)
    (6509,1427)(6516,1458)(6522,1486)
    (6529,1511)(6535,1533)(6542,1553)
    (6549,1571)(6555,1586)(6562,1599)
    (6575,1620)(6589,1636)(6604,1647)
    (6619,1654)(6635,1657)(6652,1658)
    (6669,1656)(6687,1653)(6705,1649)
    (6722,1646)(6739,1642)(6755,1641)
    (6770,1641)(6785,1645)(6799,1651)
    (6812,1662)(6820,1671)(6828,1681)
    (6835,1694)(6843,1708)(6850,1725)
    (6858,1743)(6865,1763)(6873,1785)
    (6880,1808)(6888,1834)(6895,1860)
    (6903,1889)(6910,1918)(6918,1949)
    (6925,1980)(6932,2012)(6939,2045)
    (6946,2078)(6953,2111)(6960,2143)
    (6967,2176)(6973,2209)(6980,2241)
    (6986,2273)(6993,2305)(7000,2337)
    (7005,2365)(7011,2392)(7017,2420)
    (7023,2448)(7030,2478)(7037,2508)
    (7044,2539)(7051,2571)(7059,2605)
    (7067,2641)(7076,2678)(7085,2717)
    (7095,2758)(7106,2801)(7116,2845)
    (7127,2890)(7138,2935)(7149,2979)
    (7159,3023)(7169,3064)(7179,3102)
    (7187,3136)(7194,3165)(7200,3190)
    (7205,3208)(7208,3222)(7210,3230)
    (7211,3235)(7212,3237)
\path(7212,612)(7213,614)(7214,618)
    (7217,626)(7221,639)(7227,657)
    (7235,681)(7245,711)(7257,747)
    (7271,789)(7287,836)(7304,888)
    (7323,944)(7342,1002)(7362,1062)
    (7382,1122)(7401,1180)(7420,1236)
    (7437,1288)(7453,1335)(7467,1377)
    (7479,1413)(7489,1443)(7497,1467)
    (7503,1485)(7507,1498)(7510,1506)
    (7511,1510)(7512,1512)
\path(7512,612)(7513,614)(7515,617)
    (7519,624)(7526,634)(7535,649)
    (7547,668)(7561,692)(7579,720)
    (7599,752)(7621,788)(7645,827)
    (7670,868)(7697,911)(7724,954)
    (7751,998)(7778,1041)(7804,1084)
    (7830,1126)(7855,1166)(7880,1205)
    (7903,1243)(7926,1279)(7948,1313)
    (7968,1347)(7989,1379)(8008,1410)
    (8027,1440)(8046,1470)(8064,1499)
    (8083,1527)(8101,1556)(8119,1584)
    (8137,1612)(8156,1642)(8176,1673)
    (8196,1703)(8216,1734)(8237,1765)
    (8258,1796)(8279,1828)(8301,1859)
    (8324,1891)(8347,1923)(8370,1954)
    (8393,1985)(8417,2015)(8442,2045)
    (8466,2074)(8490,2103)(8515,2130)
    (8540,2156)(8564,2181)(8589,2204)
    (8613,2226)(8637,2246)(8661,2265)
    (8684,2281)(8707,2296)(8730,2309)
    (8753,2321)(8775,2330)(8797,2338)
    (8819,2344)(8840,2347)(8862,2349)
    (8885,2350)(8908,2348)(8931,2343)
    (8955,2337)(8979,2329)(9003,2318)
    (9027,2306)(9052,2291)(9077,2275)
    (9103,2256)(9129,2235)(9155,2213)
    (9181,2189)(9207,2164)(9234,2137)
    (9260,2109)(9286,2079)(9311,2049)
    (9337,2018)(9362,1986)(9387,1954)
    (9411,1922)(9434,1889)(9457,1856)
    (9480,1824)(9502,1791)(9524,1759)
    (9545,1726)(9566,1694)(9587,1662)
    (9605,1634)(9623,1605)(9641,1577)
    (9660,1548)(9678,1518)(9697,1488)
    (9716,1457)(9735,1425)(9756,1391)
    (9776,1356)(9798,1320)(9821,1282)
    (9844,1243)(9869,1202)(9894,1159)
    (9920,1115)(9946,1070)(9973,1024)
    (10000,977)(10027,931)(10054,885)
    (10079,842)(10103,800)(10125,762)
    (10145,727)(10163,697)(10177,672)
    (10189,651)(10198,636)(10205,625)
    (10209,618)(10211,614)(10212,612)
\path(10212,3012)(10212,3013)(10214,3017)
    (10217,3028)(10224,3047)(10233,3074)
    (10246,3109)(10260,3149)(10276,3192)
    (10293,3235)(10310,3276)(10326,3314)
    (10342,3346)(10356,3373)(10370,3394)
    (10383,3410)(10394,3419)(10406,3422)
    (10416,3420)(10427,3412)(10437,3399)
    (10443,3389)(10450,3376)(10456,3361)
    (10463,3344)(10470,3324)(10477,3301)
    (10484,3275)(10491,3246)(10499,3214)
    (10507,3179)(10516,3140)(10525,3097)
    (10534,3052)(10544,3003)(10554,2950)
    (10564,2896)(10574,2839)(10585,2781)
    (10596,2722)(10606,2664)(10616,2608)
    (10625,2555)(10633,2507)(10641,2463)
    (10647,2427)(10652,2396)(10656,2373)
    (10659,2356)(10661,2345)(10662,2340)(10662,2337)
\path(10662,2337)(10662,2339)(10663,2345)
    (10664,2355)(10665,2370)(10667,2392)
    (10670,2420)(10673,2456)(10677,2498)
    (10681,2547)(10687,2602)(10692,2661)
    (10698,2723)(10705,2789)(10711,2855)
    (10718,2923)(10725,2989)(10732,3055)
    (10738,3118)(10745,3179)(10752,3237)
    (10758,3292)(10764,3344)(10770,3393)
    (10776,3438)(10782,3480)(10788,3519)
    (10793,3554)(10799,3587)(10804,3617)
    (10809,3645)(10815,3670)(10820,3693)
    (10826,3714)(10831,3732)(10837,3749)
    (10845,3770)(10853,3788)(10862,3802)
    (10871,3814)(10881,3821)(10891,3826)
    (10902,3828)(10914,3826)(10926,3821)
    (10940,3813)(10954,3803)(10970,3790)
    (10986,3774)(11002,3756)(11019,3737)
    (11035,3717)(11051,3697)(11065,3678)
    (11078,3660)(11089,3645)(11098,3633)
    (11104,3623)(11109,3617)(11111,3614)(11112,3612)
\put(792,3477){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$\varphi(x)$}}}}}
\end{picture}
}


==> fig3.eepic.tex <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12324,7440)(0,-10)
\put(8562,39){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$Q_{j+1}$}}}}}
\put(1587,39){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$Q_j$}}}}}
\put(2337,2499){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$x_{i-1}$}}}}}
\put(3537,2514){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$y_i^-$}}}}}
\put(6012,2499){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$x_i$}}}}}
\put(10812,2499){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$x_{i+1}$}}}}}
\put(1062,2499){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$x_{i-2}$}}}}}
\put(1737,2514){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$y_{i-1}$}}}}}
\put(9012,2514){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$y_{i+1}$ }}}}}
\put(6012,6444){\blacken\ellipse{90}{90}}
\put(6012,6444){\ellipse{90}{90}}
\put(10812,5244){\blacken\ellipse{90}{90}}
\put(10812,5244){\ellipse{90}{90}}
\put(1512,5994){\blacken\ellipse{90}{90}}
\put(1512,5994){\ellipse{90}{90}}
\put(2412,7044){\blacken\ellipse{90}{90}}
\put(2412,7044){\ellipse{90}{90}}
\path(612,2844)(11712,2844)
\path(612,444)(4212,444)
\path(612,444)(4212,444)
\blacken\path(4092.000,414.000)(4212.000,444.000)(4092.000,474.000)(4092.000,414.000)
\path(11712,444)(4212,444)
\path(11712,444)(4212,444)
\blacken\path(4332.000,474.000)(4212.000,444.000)(4332.000,414.000)(4332.000,474.000)
\path(3612,2844)(2412,7044)(1812,4944)
	(1512,5994)(912,3894)
\path(3613,4028)(6013,6458)
\path(6012,6444)(9012,3444)(10812,5244)(11712,4344)
\dashline{60.000}(9012,3444)(9012,2844)
\dashline{60.000}(10812,5169)(10812,2844)
\dashline{60.000}(6012,6444)(6012,2844)
\dashline{60.000}(3612,4044)(3612,2844)
\dashline{60.000}(2412,6969)(2412,2844)
\dashline{60.000}(1812,4944)(1812,2844)
\dashline{60.000}(1512,5919)(1512,2844)
\path(1962,2844)(1962,4944)
\path(1962,2844)(1962,4944)
\blacken\path(1992.000,4824.000)(1962.000,4944.000)(1932.000,4824.000)(1992.000,4824.000)
\path(1962,4944)(1962,2844)
\path(1962,4944)(1962,2844)
\blacken\path(1932.000,2964.000)(1962.000,2844.000)(1992.000,2964.000)(1932.000,2964.000)
\dottedline{45}(1812,4944)(1962,4944)
\path(8862,3444)(8862,2844)
\path(8862,3444)(8862,2844)
\blacken\path(8832.000,2964.000)(8862.000,2844.000)(8892.000,2964.000)(8832.000,2964.000)
\path(8862,2844)(8862,3444)
\path(8862,2844)(8862,3444)
\blacken\path(8892.000,3324.000)(8862.000,3444.000)(8832.000,3324.000)(8892.000,3324.000)
\dottedline{45}(9012,3444)(8862,3444)
\dashline{60.000}(4212,6144)(4212,444)
\dottedline{45}(3612,4044)(3162,4044)
\path(3162,2844)(3162,4044)
\path(3162,2844)(3162,4044)
\blacken\path(3192.000,3924.000)(3162.000,4044.000)(3132.000,3924.000)(3192.000,3924.000)
\path(3162,4044)(3162,2844)
\path(3162,4044)(3162,2844)
\blacken\path(3132.000,2964.000)(3162.000,2844.000)(3192.000,2964.000)(3132.000,2964.000)
\dottedline{90}(12,444)(612,444)
\dottedline{90}(11712,444)(12312,444)
\thicklines
\path(612,2244)(613,2244)(616,2243)
	(621,2241)(630,2238)(643,2234)
	(659,2229)(681,2222)(708,2214)
	(739,2204)(777,2192)(819,2178)
	(867,2163)(920,2147)(978,2129)
	(1040,2110)(1105,2090)(1174,2068)
	(1246,2046)(1320,2024)(1395,2001)
	(1472,1978)(1549,1955)(1626,1932)
	(1704,1909)(1780,1886)(1856,1864)
	(1930,1843)(2003,1822)(2074,1802)
	(2144,1783)(2211,1764)(2277,1746)
	(2342,1729)(2404,1713)(2464,1698)
	(2523,1683)(2580,1669)(2635,1656)
	(2689,1644)(2742,1632)(2793,1621)
	(2843,1611)(2892,1601)(2940,1592)
	(2988,1584)(3034,1576)(3081,1569)
	(3126,1562)(3172,1555)(3217,1549)
	(3262,1544)(3311,1539)(3359,1533)
	(3408,1529)(3457,1525)(3506,1521)
	(3555,1518)(3605,1516)(3656,1514)
	(3708,1512)(3760,1511)(3814,1511)
	(3869,1511)(3925,1511)(3983,1512)
	(4043,1514)(4104,1516)(4167,1518)
	(4232,1521)(4299,1525)(4368,1528)
	(4438,1533)(4510,1537)(4583,1542)
	(4657,1548)(4733,1553)(4809,1559)
	(4885,1566)(4960,1572)(5035,1579)
	(5108,1585)(5180,1591)(5248,1598)
	(5313,1604)(5374,1610)(5431,1615)
	(5483,1620)(5529,1625)(5570,1629)
	(5605,1633)(5635,1636)(5659,1638)
	(5678,1640)(5692,1642)(5701,1643)
	(5707,1643)(5711,1644)(5712,1644)
\path(5712,1644)(5714,1645)(5719,1649)
	(5727,1654)(5740,1663)(5758,1676)
	(5782,1692)(5811,1712)(5846,1734)
	(5885,1759)(5928,1787)(5973,1815)
	(6021,1844)(6070,1873)(6119,1901)
	(6167,1928)(6215,1953)(6261,1976)
	(6306,1997)(6349,2016)(6390,2031)
	(6429,2045)(6466,2055)(6502,2063)
	(6536,2068)(6569,2071)(6601,2071)
	(6632,2068)(6662,2063)(6691,2055)
	(6720,2044)(6750,2031)(6773,2020)
	(6796,2006)(6819,1992)(6843,1975)
	(6867,1958)(6892,1939)(6917,1919)
	(6942,1898)(6969,1876)(6995,1852)
	(7023,1828)(7052,1802)(7081,1776)
	(7111,1749)(7142,1722)(7174,1694)
	(7207,1665)(7240,1637)(7275,1608)
	(7310,1579)(7346,1551)(7384,1523)
	(7421,1495)(7460,1467)(7500,1441)
	(7540,1415)(7581,1390)(7623,1366)
	(7665,1343)(7709,1321)(7753,1300)
	(7797,1281)(7843,1263)(7889,1247)
	(7936,1232)(7984,1219)(8033,1207)
	(8083,1197)(8134,1188)(8187,1181)
	(8225,1178)(8265,1175)(8305,1173)
	(8346,1172)(8389,1172)(8432,1173)
	(8477,1175)(8524,1178)(8572,1182)
	(8621,1187)(8673,1193)(8726,1201)
	(8781,1209)(8838,1219)(8898,1230)
	(8960,1242)(9024,1255)(9090,1270)
	(9159,1285)(9231,1302)(9305,1320)
	(9381,1339)(9460,1360)(9542,1381)
	(9625,1404)(9711,1427)(9799,1451)
	(9888,1477)(9979,1503)(10070,1529)
	(10163,1556)(10256,1584)(10348,1611)
	(10440,1639)(10530,1666)(10618,1693)
	(10704,1720)(10786,1745)(10865,1770)
	(10940,1793)(11009,1815)(11074,1836)
	(11133,1854)(11186,1871)(11233,1886)
	(11274,1899)(11309,1910)(11338,1920)
	(11361,1927)(11379,1933)(11393,1938)
	(11402,1941)(11408,1943)(11411,1944)(11412,1944)
\path(11412,1944)(11415,1945)(11421,1949)
	(11432,1954)(11449,1962)(11471,1973)
	(11498,1987)(11529,2003)(11562,2019)
	(11595,2035)(11626,2051)(11653,2065)
	(11675,2076)(11692,2084)(11703,2089)
	(11709,2093)(11712,2094)
\path(3312,5244)(3312,5243)(3313,5240)
	(3315,5235)(3318,5227)(3323,5215)
	(3329,5200)(3336,5179)(3346,5154)
	(3357,5123)(3371,5087)(3387,5045)
	(3404,4998)(3425,4944)(3447,4884)
	(3471,4819)(3498,4749)(3526,4673)
	(3556,4593)(3588,4508)(3621,4420)
	(3655,4328)(3690,4235)(3726,4140)
	(3762,4044)(3798,3948)(3834,3853)
	(3869,3760)(3903,3668)(3936,3580)
	(3968,3495)(3998,3415)(4026,3339)
	(4053,3269)(4077,3204)(4099,3144)
	(4120,3090)(4137,3043)(4153,3001)
	(4167,2965)(4178,2934)(4188,2909)
	(4195,2888)(4201,2873)(4206,2861)
	(4209,2853)(4211,2848)(4212,2845)(4212,2844)
\path(4212,2844)(4213,2842)(4216,2838)
	(4221,2831)(4228,2820)(4239,2804)
	(4253,2784)(4270,2758)(4291,2729)
	(4314,2695)(4339,2658)(4366,2619)
	(4394,2578)(4423,2536)(4453,2494)
	(4482,2452)(4511,2411)(4539,2371)
	(4567,2332)(4593,2295)(4619,2259)
	(4644,2225)(4667,2193)(4690,2162)
	(4713,2132)(4735,2103)(4756,2075)
	(4777,2048)(4798,2022)(4819,1996)
	(4841,1970)(4862,1944)(4881,1921)
	(4901,1898)(4921,1875)(4941,1852)
	(4962,1829)(4984,1805)(5007,1782)
	(5030,1758)(5054,1734)(5079,1711)
	(5106,1687)(5133,1664)(5161,1640)
	(5190,1617)(5220,1594)(5252,1572)
	(5284,1550)(5317,1529)(5352,1508)
	(5387,1488)(5423,1468)(5460,1450)
	(5498,1432)(5537,1415)(5576,1399)
	(5616,1385)(5657,1371)(5699,1358)
	(5741,1346)(5785,1336)(5828,1326)
	(5873,1318)(5919,1310)(5965,1304)
	(6013,1298)(6062,1294)(6098,1292)
	(6135,1290)(6173,1288)(6212,1287)
	(6251,1287)(6292,1287)(6334,1287)
	(6377,1289)(6420,1290)(6465,1292)
	(6512,1295)(6559,1298)(6607,1301)
	(6656,1305)(6707,1310)(6758,1315)
	(6811,1320)(6864,1326)(6919,1333)
	(6974,1339)(7030,1346)(7087,1354)
	(7144,1362)(7202,1370)(7261,1379)
	(7319,1388)(7379,1397)(7438,1406)
	(7498,1416)(7558,1426)(7618,1436)
	(7678,1446)(7738,1457)(7798,1468)
	(7858,1478)(7917,1489)(7976,1500)
	(8035,1511)(8093,1522)(8151,1533)
	(8209,1544)(8266,1556)(8323,1567)
	(8379,1578)(8435,1589)(8491,1600)
	(8547,1611)(8602,1622)(8657,1633)
	(8712,1644)(8763,1654)(8814,1664)
	(8865,1675)(8916,1685)(8968,1695)
	(9020,1706)(9073,1716)(9126,1727)
	(9181,1738)(9236,1749)(9292,1760)
	(9349,1771)(9408,1783)(9468,1795)
	(9530,1808)(9593,1820)(9658,1833)
	(9724,1846)(9793,1860)(9863,1874)
	(9936,1889)(10010,1904)(10085,1919)
	(10163,1934)(10242,1950)(10323,1966)
	(10405,1983)(10487,1999)(10571,2016)
	(10654,2032)(10738,2049)(10820,2066)
	(10902,2082)(10982,2098)(11060,2114)
	(11136,2129)(11208,2143)(11276,2157)
	(11340,2170)(11399,2181)(11453,2192)
	(11502,2202)(11546,2211)(11584,2218)
	(11616,2225)(11643,2230)(11665,2235)
	(11681,2238)(11694,2240)(11703,2242)
	(11708,2243)(11711,2244)(11712,2244)
\path(1812,6069)(1813,6072)(1815,6077)
	(1819,6088)(1825,6104)(1833,6125)
	(1843,6151)(1855,6181)(1868,6215)
	(1882,6250)(1896,6286)(1910,6322)
	(1924,6356)(1937,6389)(1949,6420)
	(1961,6449)(1972,6476)(1983,6500)
	(1992,6523)(2002,6545)(2011,6565)
	(2020,6583)(2028,6602)(2037,6619)
	(2048,6642)(2060,6664)(2072,6685)
	(2084,6706)(2096,6727)(2109,6748)
	(2122,6768)(2135,6788)(2148,6807)
	(2161,6825)(2173,6842)(2185,6858)
	(2197,6873)(2209,6887)(2219,6899)
	(2230,6911)(2240,6922)(2250,6931)
	(2262,6943)(2274,6954)(2286,6964)
	(2299,6974)(2313,6984)(2328,6995)
	(2344,7005)(2361,7015)(2377,7025)
	(2392,7033)(2402,7039)(2409,7042)(2412,7044)
\path(912,5544)(914,5546)(919,5551)
	(928,5560)(941,5572)(957,5588)
	(976,5607)(998,5627)(1020,5649)
	(1043,5670)(1065,5691)(1085,5710)
	(1105,5728)(1123,5745)(1139,5760)
	(1155,5773)(1170,5786)(1184,5798)
	(1198,5808)(1212,5819)(1227,5830)
	(1243,5841)(1259,5852)(1275,5863)
	(1292,5873)(1309,5884)(1326,5894)
	(1344,5904)(1362,5914)(1380,5923)
	(1398,5932)(1415,5941)(1432,5949)
	(1449,5956)(1465,5963)(1481,5969)
	(1497,5976)(1512,5981)(1529,5988)
	(1547,5994)(1565,6000)(1585,6006)
	(1606,6013)(1629,6019)(1654,6027)
	(1681,6034)(1709,6042)(1737,6049)
	(1762,6056)(1783,6062)(1799,6066)
	(1808,6068)(1811,6069)(1812,6069)
\path(2412,7044)(2414,7043)(2419,7040)
	(2428,7036)(2441,7029)(2457,7020)
	(2476,7008)(2496,6995)(2517,6981)
	(2537,6966)(2556,6950)(2574,6933)
	(2592,6914)(2609,6895)(2625,6873)
	(2641,6849)(2658,6823)(2675,6794)
	(2685,6775)(2696,6755)(2707,6734)
	(2718,6712)(2730,6688)(2742,6663)
	(2754,6638)(2767,6610)(2780,6582)
	(2793,6553)(2806,6523)(2820,6492)
	(2834,6460)(2848,6427)(2862,6394)
	(2876,6361)(2890,6328)(2904,6294)
	(2918,6261)(2931,6228)(2944,6196)
	(2957,6164)(2970,6132)(2982,6101)
	(2994,6071)(3006,6042)(3017,6013)
	(3028,5985)(3039,5958)(3050,5931)
	(3061,5901)(3073,5872)(3084,5843)
	(3095,5814)(3107,5785)(3118,5755)
	(3130,5725)(3142,5694)(3154,5662)
	(3167,5628)(3180,5593)(3194,5557)
	(3207,5521)(3222,5483)(3236,5446)
	(3249,5410)(3262,5375)(3274,5344)
	(3285,5316)(3294,5292)(3301,5273)
	(3306,5260)(3309,5251)(3311,5246)(3312,5244)
\path(6012,6444)(6014,6443)(6017,6441)
	(6024,6438)(6034,6432)(6048,6424)
	(6068,6413)(6092,6400)(6120,6384)
	(6154,6365)(6191,6344)(6232,6322)
	(6275,6297)(6321,6271)(6368,6244)
	(6417,6217)(6465,6189)(6513,6161)
	(6560,6133)(6607,6106)(6652,6079)
	(6696,6053)(6738,6027)(6779,6002)
	(6819,5978)(6857,5954)(6894,5930)
	(6930,5907)(6965,5884)(7000,5861)
	(7034,5838)(7067,5815)(7100,5791)
	(7133,5768)(7166,5744)(7200,5719)
	(7230,5696)(7260,5673)(7291,5650)
	(7322,5626)(7354,5601)(7386,5576)
	(7418,5550)(7451,5524)(7485,5497)
	(7519,5469)(7553,5441)(7588,5412)
	(7623,5383)(7658,5354)(7694,5324)
	(7730,5294)(7766,5263)(7801,5232)
	(7837,5202)(7873,5171)(7909,5140)
	(7944,5109)(7979,5079)(8013,5048)
	(8047,5018)(8081,4989)(8114,4959)
	(8146,4931)(8178,4902)(8208,4875)
	(8238,4848)(8268,4821)(8296,4795)
	(8324,4770)(8351,4746)(8377,4722)
	(8402,4698)(8427,4675)(8451,4653)
	(8475,4631)(8505,4603)(8535,4576)
	(8563,4549)(8591,4523)(8619,4497)
	(8646,4471)(8674,4445)(8701,4419)
	(8729,4392)(8757,4365)(8785,4338)
	(8815,4310)(8844,4281)(8875,4251)
	(8905,4221)(8936,4191)(8966,4162)
	(8996,4132)(9025,4104)(9052,4078)
	(9076,4053)(9098,4032)(9117,4013)
	(9132,3998)(9144,3987)(9152,3979)
	(9158,3973)(9161,3970)(9162,3969)
\path(10812,5244)(10815,5244)(10823,5246)
	(10836,5247)(10855,5250)(10879,5253)
	(10909,5257)(10941,5261)(10974,5265)
	(11008,5268)(11041,5271)(11072,5274)
	(11101,5276)(11128,5277)(11153,5277)
	(11177,5277)(11199,5276)(11220,5274)
	(11241,5272)(11262,5269)(11283,5265)
	(11304,5261)(11325,5255)(11347,5249)
	(11371,5241)(11396,5232)(11423,5222)
	(11452,5210)(11483,5197)(11516,5183)
	(11550,5169)(11583,5154)(11615,5139)
	(11645,5126)(11669,5114)(11688,5105)
	(11701,5099)(11709,5096)(11712,5094)
\path(4212,6144)(4214,6146)(4220,6149)
	(4229,6155)(4244,6165)(4264,6178)
	(4289,6194)(4318,6213)(4352,6234)
	(4388,6257)(4426,6281)(4464,6305)
	(4502,6329)(4539,6352)(4574,6374)
	(4608,6395)(4640,6414)(4670,6432)
	(4698,6448)(4725,6463)(4750,6477)
	(4774,6489)(4797,6501)(4819,6512)
	(4841,6522)(4862,6531)(4887,6542)
	(4912,6552)(4937,6562)(4962,6570)
	(4988,6579)(5014,6587)(5040,6594)
	(5067,6600)(5094,6606)(5121,6611)
	(5148,6616)(5175,6620)(5202,6623)
	(5228,6625)(5254,6627)(5280,6627)
	(5305,6628)(5330,6627)(5354,6626)
	(5378,6624)(5401,6622)(5425,6619)
	(5446,6616)(5468,6612)(5490,6608)
	(5513,6603)(5538,6597)(5563,6591)
	(5590,6584)(5619,6575)(5650,6566)
	(5682,6556)(5717,6545)(5753,6533)
	(5790,6521)(5827,6509)(5863,6496)
	(5897,6484)(5929,6474)(5955,6464)
	(5977,6457)(5993,6451)(6003,6447)
	(6009,6445)(6012,6444)
\path(9162,3969)(9164,3971)(9168,3975)
	(9175,3982)(9186,3992)(9201,4008)
	(9221,4028)(9246,4052)(9275,4081)
	(9307,4113)(9343,4148)(9381,4186)
	(9420,4225)(9461,4265)(9501,4305)
	(9541,4344)(9580,4382)(9618,4419)
	(9654,4455)(9689,4488)(9721,4520)
	(9752,4550)(9781,4578)(9809,4604)
	(9835,4629)(9860,4652)(9883,4674)
	(9905,4695)(9927,4715)(9947,4733)
	(9967,4752)(9987,4769)(10012,4791)
	(10037,4813)(10062,4834)(10086,4855)
	(10111,4875)(10135,4894)(10158,4913)
	(10182,4932)(10205,4950)(10228,4967)
	(10251,4984)(10273,5000)(10295,5015)
	(10316,5030)(10336,5043)(10356,5056)
	(10375,5068)(10393,5079)(10410,5089)
	(10426,5099)(10442,5108)(10458,5116)
	(10473,5124)(10487,5131)(10506,5141)
	(10525,5149)(10543,5158)(10563,5166)
	(10583,5173)(10604,5181)(10627,5189)
	(10651,5197)(10677,5205)(10703,5213)
	(10729,5220)(10753,5227)(10774,5233)
	(10791,5238)(10802,5241)(10809,5243)(10812,5244)
\put(1287,1569){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$g_{j-1}(x)$}}}}}
\put(7587,5844){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$g_{j+1}(x)$}}}}}
\put(8262,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$g_j(x)$}}}}}
\put(4287,2919){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$\omega$}}}}}
\put(987,6294){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$z_{i-2}$}}}}}
\put(2037,3969){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$R_{i-1}$}}}}}
\put(7962,3069){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$R_{i+1}$}}}}}
\put(4662,4794){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$\psi_i(x)$}}}}}
\put(10812,5469){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$z_{i+1}$}}}}}
\put(6012,6594){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$z_i$}}}}}
\put(2412,7269){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$z_{i-1}$}}}}}
\put(2712,3369){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$R_i$}}}}}
\put(6537,4719){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$\psi_{i+1}(x)$}}}}}
\end{picture}
}


==> fig4.eepic.tex <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12324,6634)(0,-10)
\put(1737,58){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$Q_{j+2}$}}}}}
\put(3687,58){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$Q_{j+1}$}}}}}
\put(7737,58){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$Q_j$}}}}}
\thicklines
\path(612,1663)(614,1662)(618,1660)
	(626,1656)(638,1651)(655,1643)
	(677,1632)(705,1619)(738,1604)
	(776,1587)(818,1569)(863,1549)
	(911,1528)(961,1507)(1012,1485)
	(1064,1465)(1115,1445)(1166,1425)
	(1215,1408)(1263,1391)(1310,1376)
	(1355,1362)(1398,1350)(1440,1339)
	(1480,1330)(1520,1322)(1558,1316)
	(1595,1312)(1632,1309)(1668,1307)
	(1704,1306)(1740,1307)(1776,1310)
	(1812,1313)(1845,1317)(1878,1322)
	(1911,1328)(1946,1335)(1980,1342)
	(2016,1350)(2052,1359)(2089,1369)
	(2126,1379)(2165,1390)(2204,1401)
	(2244,1413)(2285,1425)(2326,1437)
	(2368,1450)(2410,1463)(2453,1475)
	(2496,1488)(2540,1501)(2584,1513)
	(2628,1526)(2672,1538)(2716,1549)
	(2760,1560)(2804,1570)(2848,1580)
	(2892,1589)(2935,1597)(2978,1604)
	(3020,1611)(3062,1616)(3104,1621)
	(3145,1624)(3187,1627)(3227,1628)
	(3268,1628)(3309,1628)(3350,1625)
	(3386,1623)(3423,1618)(3461,1613)
	(3499,1607)(3537,1599)(3576,1590)
	(3616,1580)(3657,1568)(3699,1554)
	(3743,1540)(3788,1523)(3834,1505)
	(3883,1486)(3933,1464)(3985,1441)
	(4038,1417)(4094,1390)(4152,1362)
	(4211,1333)(4272,1302)(4334,1270)
	(4397,1237)(4461,1203)(4525,1169)
	(4588,1135)(4650,1101)(4710,1067)
	(4768,1035)(4823,1004)(4874,975)
	(4920,949)(4962,925)(4998,904)
	(5029,886)(5055,872)(5075,860)
	(5090,851)(5100,845)(5107,841)
	(5110,839)(5112,838)
\path(5112,838)(5114,838)(5118,839)
	(5125,840)(5137,842)(5153,845)
	(5175,849)(5203,854)(5236,860)
	(5274,866)(5318,873)(5366,881)
	(5418,890)(5473,899)(5530,908)
	(5588,917)(5648,926)(5707,934)
	(5766,943)(5824,951)(5880,958)
	(5935,965)(5989,972)(6040,977)
	(6090,982)(6137,987)(6183,990)
	(6228,993)(6270,996)(6312,997)
	(6352,999)(6391,999)(6429,999)
	(6466,998)(6503,996)(6540,994)
	(6576,991)(6612,988)(6648,984)
	(6685,980)(6721,975)(6758,969)
	(6795,964)(6833,957)(6871,951)
	(6909,944)(6949,936)(6988,929)
	(7028,921)(7069,913)(7110,905)
	(7151,897)(7193,889)(7235,881)
	(7277,874)(7320,866)(7362,859)
	(7404,852)(7447,845)(7489,839)
	(7531,833)(7573,828)(7614,824)
	(7655,820)(7696,817)(7736,815)
	(7775,813)(7815,812)(7853,812)
	(7891,813)(7929,815)(7966,817)
	(8003,821)(8039,826)(8076,831)
	(8112,838)(8146,845)(8181,854)
	(8216,863)(8251,873)(8286,885)
	(8322,897)(8358,910)(8395,924)
	(8432,938)(8470,954)(8508,970)
	(8547,987)(8587,1004)(8627,1022)
	(8667,1041)(8708,1060)(8750,1079)
	(8791,1098)(8834,1118)(8876,1138)
	(8918,1158)(8961,1178)(9004,1197)
	(9047,1216)(9089,1235)(9132,1254)
	(9174,1272)(9217,1289)(9259,1306)
	(9301,1322)(9343,1338)(9384,1352)
	(9426,1366)(9467,1379)(9508,1391)
	(9548,1403)(9589,1413)(9630,1422)
	(9671,1431)(9712,1438)(9750,1444)
	(9788,1449)(9826,1453)(9865,1456)
	(9905,1458)(9946,1459)(9987,1460)
	(10030,1459)(10074,1458)(10120,1455)
	(10167,1451)(10216,1447)(10267,1441)
	(10320,1435)(10374,1427)(10431,1418)
	(10490,1409)(10551,1398)(10614,1387)
	(10679,1375)(10746,1362)(10814,1348)
	(10883,1333)(10953,1318)(11023,1303)
	(11093,1287)(11162,1272)(11229,1256)
	(11293,1241)(11355,1226)(11413,1212)
	(11466,1199)(11515,1188)(11558,1177)
	(11596,1168)(11627,1160)(11654,1153)
	(11674,1148)(11689,1144)(11700,1141)
	(11707,1139)(11710,1138)(11712,1138)
\thinlines
\put(9462,5488){\blacken\ellipse{90}{90}}
\put(9462,5488){\ellipse{90}{90}}
\put(1812,5908){\blacken\ellipse{90}{90}}
\put(1812,5908){\ellipse{90}{90}}
\path(612,2788)(11712,2788)
\path(912,4888)(1812,5938)(4512,2788)(5112,2038)
\path(5112,2038)(5412,1663)
\dashline{60.000}(1812,2788)(1812,5938)
\dashline{60.000}(5412,2788)(5412,1663)
\dashline{60.000}(3612,6088)(3612,388)
\dashline{60.000}(4212,4288)(4212,388)
\path(11712,388)(4212,388)
\path(11712,388)(4212,388)
\blacken\path(4332.000,418.000)(4212.000,388.000)(4332.000,358.000)(4332.000,418.000)
\path(3612,388)(4212,388)
\path(3612,388)(4212,388)
\blacken\path(4092.000,358.000)(4212.000,388.000)(4092.000,418.000)(4092.000,358.000)
\path(4212,388)(3612,388)
\path(4212,388)(3612,388)
\blacken\path(3732.000,418.000)(3612.000,388.000)(3732.000,358.000)(3732.000,418.000)
\path(612,388)(3612,388)
\path(612,388)(3612,388)
\blacken\path(3492.000,358.000)(3612.000,388.000)(3492.000,418.000)(3492.000,358.000)
\path(5862,2788)(5862,1663)
\path(5862,2788)(5862,1663)
\blacken\path(5832.000,1783.000)(5862.000,1663.000)(5892.000,1783.000)(5832.000,1783.000)
\path(5862,1663)(5862,2788)
\path(5862,1663)(5862,2788)
\blacken\path(5892.000,2668.000)(5862.000,2788.000)(5832.000,2668.000)(5892.000,2668.000)
\dottedline{45}(5412,1663)(6012,1663)
\path(5412,2788)(9462,5488)(11637,4288)
\dashline{60.000}(9462,5488)(9462,2788)
\dottedline{90}(12,388)(612,388)
\dottedline{90}(11712,388)(12312,388)
\thicklines
\path(1812,5938)(1815,5939)(1821,5942)
	(1831,5947)(1847,5955)(1869,5966)
	(1896,5979)(1927,5994)(1962,6011)
	(1999,6029)(2036,6047)(2073,6064)
	(2110,6082)(2145,6098)(2178,6114)
	(2210,6128)(2239,6141)(2267,6154)
	(2293,6165)(2318,6176)(2342,6186)
	(2366,6195)(2389,6204)(2412,6213)
	(2435,6221)(2458,6230)(2482,6238)
	(2505,6246)(2530,6254)(2555,6261)
	(2580,6268)(2606,6275)(2632,6282)
	(2658,6288)(2685,6294)(2712,6299)
	(2739,6304)(2766,6308)(2792,6311)
	(2818,6314)(2844,6317)(2870,6318)
	(2894,6319)(2919,6319)(2942,6319)
	(2966,6317)(2989,6316)(3012,6313)
	(3035,6310)(3058,6306)(3082,6301)
	(3106,6295)(3131,6288)(3157,6280)
	(3185,6271)(3214,6260)(3246,6248)
	(3279,6235)(3314,6221)(3351,6206)
	(3388,6190)(3425,6173)(3462,6157)
	(3497,6141)(3528,6127)(3555,6115)
	(3577,6105)(3593,6097)(3603,6092)
	(3609,6089)(3612,6088)
\path(612,2188)(614,2187)(618,2185)
	(625,2180)(636,2173)(652,2164)
	(673,2151)(699,2136)(729,2118)
	(763,2098)(801,2077)(841,2054)
	(883,2031)(926,2007)(970,1984)
	(1013,1961)(1055,1939)(1097,1919)
	(1137,1900)(1176,1882)(1214,1866)
	(1250,1852)(1284,1839)(1318,1827)
	(1350,1818)(1382,1809)(1412,1803)
	(1443,1797)(1472,1793)(1502,1790)
	(1532,1789)(1562,1788)(1590,1788)
	(1619,1790)(1648,1792)(1678,1795)
	(1708,1799)(1739,1804)(1771,1810)
	(1803,1817)(1835,1825)(1868,1834)
	(1902,1843)(1936,1853)(1971,1864)
	(2006,1876)(2041,1889)(2076,1902)
	(2112,1916)(2148,1930)(2183,1945)
	(2218,1960)(2253,1976)(2288,1992)
	(2322,2008)(2356,2024)(2389,2041)
	(2421,2057)(2453,2074)(2485,2090)
	(2516,2107)(2546,2123)(2576,2139)
	(2605,2156)(2634,2172)(2662,2188)
	(2692,2205)(2722,2222)(2752,2240)
	(2781,2258)(2812,2276)(2842,2294)
	(2874,2313)(2906,2333)(2940,2354)
	(2974,2375)(3010,2398)(3048,2422)
	(3087,2447)(3127,2472)(3169,2499)
	(3211,2527)(3254,2555)(3298,2583)
	(3341,2611)(3383,2638)(3423,2664)
	(3461,2689)(3495,2711)(3525,2731)
	(3551,2748)(3572,2761)(3588,2772)
	(3599,2779)(3606,2784)(3610,2787)(3612,2788)
\path(3612,2788)(3613,2790)(3614,2795)
	(3616,2805)(3620,2819)(3625,2840)
	(3632,2866)(3641,2898)(3650,2936)
	(3662,2979)(3674,3026)(3687,3076)
	(3701,3128)(3715,3180)(3729,3233)
	(3743,3285)(3756,3336)(3770,3384)
	(3783,3431)(3795,3475)(3807,3517)
	(3818,3556)(3829,3593)(3839,3627)
	(3849,3659)(3859,3689)(3868,3718)
	(3877,3744)(3886,3769)(3895,3793)
	(3903,3816)(3912,3838)(3925,3868)
	(3937,3897)(3950,3925)(3963,3951)
	(3977,3977)(3992,4002)(4008,4028)
	(4025,4053)(4042,4079)(4061,4105)
	(4081,4131)(4102,4157)(4122,4183)
	(4142,4207)(4160,4229)(4176,4248)
	(4190,4263)(4200,4274)(4207,4282)
	(4210,4286)(4212,4288)
\path(612,2488)(614,2487)(618,2485)
	(625,2481)(636,2474)(652,2465)
	(673,2453)(699,2439)(729,2422)
	(763,2402)(801,2381)(841,2359)
	(883,2335)(926,2311)(970,2287)
	(1013,2264)(1055,2240)(1097,2218)
	(1137,2196)(1176,2175)(1214,2155)
	(1250,2137)(1284,2119)(1318,2102)
	(1350,2086)(1382,2070)(1412,2056)
	(1443,2041)(1472,2028)(1502,2014)
	(1532,2001)(1562,1988)(1592,1975)
	(1623,1962)(1654,1950)(1686,1937)
	(1718,1925)(1751,1912)(1784,1900)
	(1819,1887)(1854,1875)(1889,1863)
	(1925,1851)(1962,1839)(1999,1827)
	(2037,1816)(2074,1805)(2112,1795)
	(2150,1784)(2187,1775)(2225,1766)
	(2262,1757)(2299,1749)(2335,1741)
	(2370,1735)(2405,1728)(2440,1723)
	(2473,1718)(2506,1713)(2538,1710)
	(2570,1706)(2601,1704)(2632,1702)
	(2662,1700)(2694,1700)(2726,1700)
	(2758,1700)(2789,1701)(2821,1703)
	(2854,1706)(2886,1710)(2919,1714)
	(2951,1719)(2984,1725)(3017,1732)
	(3050,1740)(3083,1748)(3116,1757)
	(3148,1767)(3180,1778)(3212,1790)
	(3243,1802)(3274,1815)(3303,1828)
	(3333,1842)(3361,1856)(3389,1871)
	(3415,1887)(3441,1903)(3467,1919)
	(3491,1935)(3515,1952)(3539,1970)
	(3562,1988)(3583,2005)(3605,2024)
	(3626,2042)(3647,2062)(3668,2083)
	(3689,2105)(3711,2128)(3734,2153)
	(3757,2179)(3780,2207)(3805,2237)
	(3831,2269)(3857,2302)(3885,2338)
	(3913,2375)(3942,2413)(3971,2452)
	(4001,2492)(4030,2532)(4058,2571)
	(4085,2609)(4110,2644)(4133,2676)
	(4154,2705)(4171,2729)(4185,2749)
	(4196,2765)(4203,2775)(4208,2782)
	(4211,2786)(4212,2788)
\path(612,4888)(614,4890)(617,4893)
	(623,4900)(633,4911)(646,4926)
	(663,4944)(683,4967)(706,4993)
	(732,5021)(759,5051)(787,5082)
	(816,5114)(845,5145)(873,5176)
	(901,5205)(927,5233)(952,5260)
	(977,5285)(1000,5309)(1022,5331)
	(1043,5352)(1064,5372)(1084,5392)
	(1103,5410)(1123,5428)(1142,5446)
	(1162,5463)(1182,5480)(1202,5497)
	(1222,5514)(1243,5531)(1265,5549)
	(1288,5567)(1312,5585)(1337,5604)
	(1364,5624)(1393,5645)(1423,5667)
	(1455,5690)(1488,5713)(1522,5738)
	(1557,5762)(1593,5787)(1628,5812)
	(1662,5835)(1694,5857)(1723,5877)
	(1748,5895)(1770,5909)(1786,5920)
	(1798,5929)(1806,5934)(1810,5937)(1812,5938)
\path(4212,2788)(4213,2789)(4216,2791)
	(4221,2794)(4228,2800)(4239,2808)
	(4254,2818)(4274,2832)(4297,2849)
	(4326,2869)(4359,2893)(4396,2920)
	(4438,2950)(4484,2983)(4534,3019)
	(4588,3057)(4644,3097)(4703,3139)
	(4764,3182)(4826,3227)(4890,3272)
	(4954,3317)(5018,3363)(5082,3408)
	(5145,3453)(5207,3497)(5269,3540)
	(5329,3582)(5387,3623)(5444,3663)
	(5499,3702)(5553,3739)(5605,3776)
	(5656,3810)(5704,3844)(5752,3877)
	(5797,3908)(5842,3938)(5885,3967)
	(5926,3995)(5967,4022)(6007,4049)
	(6045,4074)(6083,4099)(6120,4124)
	(6157,4147)(6193,4171)(6229,4193)
	(6264,4216)(6299,4238)(6300,4238)
	(6341,4264)(6383,4290)(6424,4315)
	(6465,4340)(6507,4365)(6549,4390)
	(6590,4415)(6633,4440)(6675,4464)
	(6717,4489)(6760,4513)(6803,4537)
	(6846,4561)(6890,4585)(6933,4609)
	(6977,4633)(7020,4656)(7064,4679)
	(7108,4702)(7151,4724)(7195,4746)
	(7238,4768)(7281,4789)(7323,4810)
	(7365,4830)(7407,4850)(7448,4870)
	(7489,4888)(7529,4907)(7569,4925)
	(7607,4942)(7646,4959)(7683,4975)
	(7721,4991)(7757,5006)(7793,5021)
	(7828,5035)(7863,5049)(7898,5062)
	(7932,5075)(7966,5088)(8000,5100)
	(8037,5114)(8074,5127)(8111,5140)
	(8148,5152)(8185,5165)(8224,5177)
	(8263,5189)(8302,5201)(8343,5213)
	(8385,5225)(8429,5238)(8474,5250)
	(8520,5263)(8569,5275)(8619,5288)
	(8670,5302)(8724,5315)(8779,5328)
	(8835,5342)(8891,5356)(8948,5370)
	(9005,5383)(9062,5396)(9117,5409)
	(9169,5421)(9219,5433)(9265,5443)
	(9307,5453)(9343,5461)(9375,5469)
	(9402,5474)(9422,5479)(9438,5483)
	(9449,5485)(9457,5487)(9460,5488)(9462,5488)
\path(9462,5488)(10062,5563)
\path(10062,5563)(10064,5562)(10069,5561)
	(10078,5558)(10091,5554)(10110,5548)
	(10134,5541)(10163,5532)(10196,5521)
	(10232,5510)(10271,5498)(10311,5485)
	(10352,5472)(10393,5458)(10433,5445)
	(10472,5433)(10509,5420)(10545,5408)
	(10579,5397)(10611,5386)(10642,5375)
	(10672,5364)(10701,5354)(10729,5343)
	(10756,5333)(10783,5322)(10810,5311)
	(10837,5301)(10837,5300)(10862,5290)
	(10888,5279)(10914,5268)(10941,5257)
	(10968,5245)(10996,5232)(11026,5218)
	(11057,5204)(11090,5189)(11125,5173)
	(11161,5156)(11199,5138)(11239,5118)
	(11281,5098)(11324,5078)(11368,5056)
	(11413,5035)(11457,5013)(11500,4992)
	(11540,4972)(11578,4954)(11612,4937)
	(11641,4923)(11665,4911)(11683,4902)
	(11697,4896)(11705,4891)(11710,4889)(11712,4888)
\put(3987,2863){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$\omega$}}}}}
\put(2787,6463){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$g_{j+2}(x)$}}}}}
\put(10887,5938){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$g_j(x)$}}}}}
\put(3837,4363){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$g_{j+1}(x)$}}}}}
\put(9687,1813){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$g_{j-1}(x)$}}}}}
\put(1587,6163){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$z_{i-1}$}}}}}
\put(5937,2038){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$R_i$}}}}}
\put(9387,5638){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$z_i$}}}}}
\put(2487,5338){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$\psi_i(x)$}}}}}
\put(1737,2443){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$x_{i-1}$}}}}}
\put(4437,2458){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$y_i^-$}}}}}
\put(5487,2458){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$y_i^+$}}}}}
\put(9387,2443){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$x_i$}}}}}
\end{picture}
}

